Shedding light on quarkonium formation by producing a photon in association

The process AB --> Quarkonium + photon + X, for a heavy quarkonium state such as J/psi or Upsilon, is considered. The ratio of the cross-sections for this process in pp and pp(bar) collisions is shown to be a vary sensitive probe of models of quarkonium formation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
*****************************************************

        PS File   for   Fig.1
*****************************************************

%!
gsave /d {rlineto} def /m {moveto} def /lw {setlinewidth} def
/s {stroke} def /c {setrgbcolor} def /f {eofill} def /cl {closepath} def
/df {/Times-Roman findfont} def /sf {scalefont setfont} def  .25 .25 scale
100 100 translate
0.000 0.000 0.000 c [] 0 setdash 1 lw 340 680 m 1246 0 d 0 1360 d -1246 0 d cl
s 495 680 m 312 0 d 312 0 d 312 0 d s 340 680 m 0 1360 d s 363 680 m -23 0 d s
351 734 m -11 0 d s 351 788 m -11 0 d s 351 843 m -11 0 d s 351 897 m -11 0 d s
363 952 m -23 0 d s 351 1006 m -11 0 d s 351 1060 m -11 0 d s 351 1115 m
-11 0 d s 351 1169 m -11 0 d s 363 1224 m -23 0 d s 351 1278 m -11 0 d s
351 1332 m -11 0 d s 351 1387 m -11 0 d s 351 1441 m -11 0 d s 363 1496 m
-23 0 d s 351 1550 m -11 0 d s 351 1604 m -11 0 d s 351 1659 m -11 0 d s
351 1713 m -11 0 d s 363 1768 m -23 0 d s 351 1822 m -11 0 d s 351 1876 m
-11 0 d s 351 1931 m -11 0 d s 351 1985 m -11 0 d s 363 2040 m -23 0 d s
363 2040 m -23 0 d s 296 691 m -3 -1 d -3 -3 d -1 -6 d 0 -3 d 1 -6 d 3 -3 d
3 -1 d 2 0 d 4 1 d 2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d cl s 295 691 m
-3 -1 d -2 -4 d -1 -5 d 0 -4 d 1 -6 d 2 -3 d 3 -1 d 3 0 d 3 1 d 2 3 d 1 6 d
0 4 d -1 5 d -2 4 d -3 1 d cl s 297 692 m -4 -1 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d
2 -3 d 4 -2 d 2 0 d 4 2 d 2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d cl s 239 963 m
-3 -1 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 3 -1 d 3 0 d 3 1 d 2 3 d 2 6 d
0 3 d -2 6 d -2 3 d -3 1 d cl s 239 963 m -4 -1 d -2 -4 d -1 -5 d 0 -4 d 1 -6 d
2 -3 d 4 -1 d 2 0 d 3 1 d 3 3 d 1 6 d 0 4 d -1 5 d -3 4 d -3 1 d cl s 240 964 m
-3 -1 d -2 -3 d -2 -6 d 0 -3 d 2 -6 d 2 -3 d 3 -2 d 2 0 d 4 2 d 2 3 d 1 6 d
0 3 d -1 6 d -2 3 d -4 1 d cl s 258 942 m -2 -1 d 2 -1 d 1 1 d cl s 257 941 m
-1 -1 d 1 -1 d 1 1 d cl s 258 943 m -1 -1 d 1 -2 d 1 2 d cl s 268 958 m 0 1 d
1 2 d 1 1 d 2 1 d 5 0 d 2 -1 d 1 -1 d 1 -2 d 0 -2 d -1 -3 d -2 -3 d -11 -11 d
16 0 d s 267 957 m 0 1 d 1 3 d 1 1 d 3 1 d 4 0 d 2 -1 d 2 -1 d 1 -3 d 0 -2 d
-1 -2 d -3 -4 d -11 -11 d 16 0 d s 269 959 m 0 1 d 1 2 d 1 1 d 2 1 d 5 0 d
2 -1 d 1 -1 d 1 -2 d 0 -3 d -1 -2 d -2 -3 d -12 -12 d 16 0 d s 303 963 m
-11 0 d -2 -10 d 2 1 d 3 2 d 3 0 d 4 -2 d 2 -2 d 1 -3 d 0 -3 d -1 -3 d -2 -2 d
-4 -1 d -3 0 d -3 1 d -2 1 d -1 2 d s 302 963 m -11 0 d -1 -10 d 1 1 d 3 1 d
4 0 d 3 -1 d 2 -3 d 1 -3 d 0 -2 d -1 -4 d -2 -2 d -3 -1 d -4 0 d -3 1 d -1 1 d
-1 2 d s 304 964 m -12 0 d -1 -10 d 1 1 d 4 1 d 3 0 d 4 -1 d 2 -2 d 1 -4 d
0 -2 d -1 -3 d -2 -2 d -4 -2 d -3 0 d -4 2 d -1 1 d -1 2 d s 262 1235 m -3 -1 d
-3 -3 d -1 -6 d 0 -3 d 1 -6 d 3 -3 d 3 -1 d 2 0 d 4 1 d 2 3 d 1 6 d 0 3 d
-1 6 d -2 3 d -4 1 d cl s 261 1235 m -3 -1 d -2 -4 d -1 -5 d 0 -4 d 1 -5 d
2 -4 d 3 -1 d 3 0 d 3 1 d 2 4 d 1 5 d 0 4 d -1 5 d -2 4 d -3 1 d cl s
263 1236 m -4 -1 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 4 -2 d 2 0 d 4 2 d
2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d cl s 280 1214 m -1 -1 d 1 -1 d 1 1 d cl
s 280 1213 m -2 -1 d 2 -1 d 1 1 d cl s 281 1215 m -1 -1 d 1 -2 d 1 2 d cl s
303 1235 m -11 0 d -2 -10 d 2 1 d 3 2 d 3 0 d 4 -2 d 2 -2 d 1 -3 d 0 -3 d
-1 -3 d -2 -2 d -4 -1 d -3 0 d -3 1 d -2 1 d -1 2 d s 302 1235 m -11 0 d
-1 -10 d 1 1 d 3 1 d 4 0 d 3 -1 d 2 -3 d 1 -3 d 0 -2 d -1 -4 d -2 -2 d -3 -1 d
-4 0 d -3 1 d -1 1 d -1 3 d s 304 1236 m -12 0 d -1 -10 d 1 1 d 4 1 d 3 0 d
4 -1 d 2 -2 d 1 -4 d 0 -2 d -1 -3 d -2 -2 d -4 -2 d -3 0 d -4 2 d -1 1 d -1 2 d
s 239 1508 m -3 -2 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 3 -1 d 3 0 d 3 1 d
2 3 d 2 6 d 0 3 d -2 6 d -2 3 d -3 2 d cl s 239 1507 m -4 -1 d -2 -4 d -1 -5 d
0 -4 d 1 -5 d 2 -4 d 4 -1 d 2 0 d 3 1 d 3 4 d 1 5 d 0 4 d -1 5 d -3 4 d -3 1 d
cl s 240 1508 m -3 -1 d -2 -3 d -2 -6 d 0 -3 d 2 -6 d 2 -3 d 3 -2 d 2 0 d 4 2 d
2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d cl s 258 1486 m -2 -1 d 2 -1 d 1 1 d cl
s 257 1485 m -1 -1 d 1 -1 d 1 1 d cl s 258 1487 m -1 -1 d 1 -2 d 1 2 d cl s
283 1508 m -12 -24 d s 282 1507 m -12 -24 d s 283 1508 m -11 -24 d s 267 1508 m
16 0 d s 266 1507 m 16 0 d s 267 1508 m 16 0 d s 303 1508 m -11 0 d -2 -11 d
2 1 d 3 2 d 3 0 d 4 -2 d 2 -2 d 1 -3 d 0 -2 d -1 -4 d -2 -2 d -4 -1 d -3 0 d
-3 1 d -2 1 d -1 2 d s 302 1507 m -11 0 d -1 -10 d 1 1 d 3 1 d 4 0 d 3 -1 d
2 -3 d 1 -3 d 0 -2 d -1 -4 d -2 -2 d -3 -1 d -4 0 d -3 1 d -1 1 d -1 3 d s
304 1508 m -12 0 d -1 -10 d 1 1 d 4 1 d 3 0 d 4 -1 d 2 -2 d 1 -3 d 0 -3 d
-1 -3 d -2 -2 d -4 -2 d -3 0 d -4 2 d -1 1 d -1 2 d s 293 1775 m 2 1 d 3 4 d
0 -24 d s 292 1774 m 2 1 d 4 4 d 0 -24 d s 293 1776 m 3 1 d 3 3 d 0 -24 d s
236 2047 m 2 1 d 4 4 d 0 -24 d s 235 2046 m 3 1 d 3 4 d 0 -24 d s 237 2048 m
2 1 d 3 3 d 0 -24 d s 258 2030 m -2 -1 d 2 -1 d 1 1 d cl s 257 2029 m -1 -1 d
1 -1 d 1 1 d cl s 258 2031 m -1 -1 d 1 -2 d 1 2 d cl s 268 2046 m 0 1 d 1 2 d
1 1 d 2 2 d 5 0 d 2 -2 d 1 -1 d 1 -2 d 0 -2 d -1 -2 d -2 -4 d -11 -11 d 16 0 d
s 267 2045 m 0 1 d 1 3 d 1 1 d 3 1 d 4 0 d 2 -1 d 2 -1 d 1 -3 d 0 -2 d -1 -2 d
-3 -4 d -11 -11 d 16 0 d s 269 2047 m 0 1 d 1 2 d 1 1 d 2 1 d 5 0 d 2 -1 d
1 -1 d 1 -2 d 0 -2 d -1 -3 d -2 -3 d -12 -12 d 16 0 d s 303 2052 m -11 0 d
-2 -11 d 2 2 d 3 1 d 3 0 d 4 -1 d 2 -3 d 1 -3 d 0 -2 d -1 -4 d -2 -2 d -4 -1 d
-3 0 d -3 1 d -2 1 d -1 2 d s 302 2051 m -11 0 d -1 -10 d 1 1 d 3 1 d 4 0 d
3 -1 d 2 -2 d 1 -4 d 0 -2 d -1 -4 d -2 -2 d -3 -1 d -4 0 d -3 1 d -1 1 d -1 3 d
s 304 2052 m -12 0 d -1 -10 d 1 1 d 4 1 d 3 0 d 4 -1 d 2 -2 d 1 -3 d 0 -3 d
-1 -3 d -2 -2 d -4 -2 d -3 0 d -4 2 d -1 1 d -1 2 d s 340 680 m 1246 0 d s
495 703 m 0 -23 d s 558 691 m 0 -11 d s 620 691 m 0 -11 d s 682 691 m 0 -11 d s
745 691 m 0 -11 d s 807 703 m 0 -23 d s 869 691 m 0 -11 d s 932 691 m 0 -11 d s
994 691 m 0 -11 d s 1056 691 m 0 -11 d s 1119 703 m 0 -23 d s 1181 691 m
0 -11 d s 1244 691 m 0 -11 d s 1306 691 m 0 -11 d s 1368 691 m 0 -11 d s
1431 703 m 0 -23 d s 495 703 m 0 -23 d s 433 691 m 0 -11 d s 371 691 m 0 -11 d
s 1431 703 m 0 -23 d s 1493 691 m 0 -11 d s 1555 691 m 0 -11 d s 490 649 m
12 0 d -7 -9 d 4 0 d 2 -2 d 1 -1 d 1 -3 d 0 -2 d -1 -4 d -2 -2 d -3 -1 d -4 0 d
-3 1 d -1 1 d -2 2 d s 489 648 m 12 0 d -6 -9 d 3 0 d 2 -1 d 1 -1 d 2 -4 d
0 -2 d -2 -4 d -2 -2 d -3 -1 d -4 0 d -3 1 d -1 1 d -1 3 d s 490 649 m 13 0 d
-7 -9 d 4 0 d 2 -1 d 1 -1 d 1 -3 d 0 -3 d -1 -3 d -2 -2 d -4 -1 d -3 0 d -4 1 d
-1 1 d -1 2 d s 811 649 m -12 -16 d 17 0 d s 810 648 m -12 -16 d 17 0 d s
811 649 m -11 -16 d 17 0 d s 811 649 m 0 -24 d s 810 648 m 0 -24 d s 811 649 m
0 -23 d s 1124 649 m -11 0 d -1 -11 d 1 2 d 4 1 d 3 0 d 3 -1 d 3 -3 d 1 -3 d
0 -2 d -1 -4 d -3 -2 d -3 -1 d -3 0 d -4 1 d -1 1 d -1 2 d s 1124 648 m -12 0 d
-1 -10 d 1 1 d 4 1 d 3 0 d 4 -1 d 2 -2 d 1 -4 d 0 -2 d -1 -4 d -2 -2 d -4 -1 d
-3 0 d -4 1 d -1 1 d -1 3 d s 1125 649 m -11 0 d -1 -10 d 1 1 d 3 1 d 4 0 d
3 -1 d 2 -2 d 1 -3 d 0 -3 d -1 -3 d -2 -2 d -3 -1 d -4 0 d -3 1 d -1 1 d -1 2 d
s 1437 645 m -1 2 d -3 2 d -2 0 d -4 -2 d -2 -3 d -1 -6 d 0 -5 d 1 -5 d 2 -2 d
4 -1 d 1 0 d 3 1 d 2 2 d 1 4 d 0 1 d -1 3 d -2 2 d -3 2 d -1 0 d -4 -2 d
-2 -2 d -1 -3 d s 1437 644 m -1 3 d -4 1 d -2 0 d -4 -1 d -2 -4 d -1 -5 d
0 -6 d 1 -5 d 2 -2 d 4 -1 d 1 0 d 3 1 d 3 2 d 1 4 d 0 1 d -1 3 d -3 3 d -3 1 d
-1 0 d -4 -1 d -2 -3 d -1 -3 d s 1438 646 m -1 2 d -3 1 d -3 0 d -3 -1 d
-2 -3 d -2 -6 d 0 -6 d 2 -4 d 2 -2 d 3 -1 d 1 0 d 4 1 d 2 2 d 1 3 d 0 1 d
-1 4 d -2 2 d -4 1 d -1 0 d -3 -1 d -2 -2 d -2 -4 d s 495 1768 m 312 0 d
312 0 d 312 0 d s 495 1627 m 48 -14 d 48 -15 d 47 -17 d 48 -19 d 46 -20 d
48 -21 d 27 -13 d 39 -20 d 44 -24 d 43 -25 d 56 -35 d 130 -82 d 84 -54 d
83 -55 d 82 -55 d 63 -43 d s 495 1069 m 62 -21 d 61 -21 d 65 -21 d 58 -18 d
66 -20 d 63 -18 d 62 -17 d 63 -16 d 56 -14 d 58 -14 d 10 -2 d 59 -14 d 60 -12 d
65 -13 d 56 -10 d 60 -11 d 12 -2 d s 157 1388 m 0 -51 d s 155 1386 m 0 -51 d s
158 1389 m 0 -51 d s 157 1388 m 21 0 d 8 -2 d 2 -3 d 3 -5 d 0 -5 d -3 -4 d
-2 -3 d -8 -2 d -21 0 d s 155 1386 m 22 0 d 7 -2 d 3 -2 d 2 -5 d 0 -5 d -2 -5 d
-3 -2 d -7 -3 d -22 0 d s 158 1389 m 22 0 d 7 -2 d 3 -2 d 2 -5 d 0 -5 d -2 -5 d
-3 -2 d -7 -3 d -22 0 d s 174 1364 m 17 -27 d s 172 1362 m 17 -27 d s
175 1365 m 17 -27 d s 964 572 m 0 -51 d s 962 570 m 0 -51 d s 965 573 m 0 -51 d
s 964 565 m 5 4 d 5 3 d 7 0 d 5 -3 d 5 -4 d 2 -8 d 0 -5 d -2 -7 d -5 -5 d
-5 -2 d -7 0 d -5 2 d -5 5 d s 962 563 m 5 5 d 5 2 d 7 0 d 5 -2 d 5 -5 d 2 -7 d
0 -5 d -2 -7 d -5 -5 d -5 -3 d -7 0 d -5 3 d -5 5 d s 965 566 m 5 5 d 5 2 d
7 0 d 5 -2 d 5 -5 d 2 -7 d 0 -5 d -2 -7 d -5 -5 d -5 -3 d -7 0 d -5 3 d -5 5 d
s 1010 551 m 0 -26 d s 1008 549 m 0 -25 d s 1011 552 m 0 -25 d s 1001 551 m
17 0 d s 1000 549 m 17 0 d s 1003 552 m 17 0 d s 849 398 m 0 -58 d s 847 397 m
0 -59 d s 851 400 m 0 -59 d s 849 398 m 36 0 d s 847 397 m 37 0 d s 851 400 m
36 0 d s 849 370 m 22 0 d s 847 369 m 23 0 d s 851 372 m 22 0 d s 897 398 m
2 -2 d 3 2 d -3 3 d cl s 895 397 m 3 -3 d 3 3 d -3 2 d cl s 898 400 m 3 -3 d
3 3 d -3 3 d cl s 899 379 m 0 -39 d s 898 377 m 0 -39 d s 901 381 m 0 -40 d s
953 379 m 0 -45 d -3 -9 d -3 -2 d -5 -3 d -9 0 d -5 3 d s 951 377 m 0 -45 d
-3 -8 d -3 -3 d -5 -3 d -9 0 d -5 3 d s 955 381 m 0 -45 d -3 -9 d -3 -3 d
-6 -2 d -8 0 d -6 2 d s 953 370 m -6 6 d -5 3 d -9 0 d -5 -3 d -6 -6 d -3 -8 d
0 -6 d 3 -8 d 6 -6 d 5 -2 d 9 0 d 5 2 d 6 6 d s 951 369 m -6 5 d -5 3 d -9 0 d
-5 -3 d -6 -5 d -3 -9 d 0 -5 d 3 -9 d 6 -5 d 5 -3 d 9 0 d 5 3 d 6 5 d s
955 372 m -6 6 d -6 3 d -8 0 d -6 -3 d -5 -6 d -3 -8 d 0 -6 d 3 -8 d 5 -6 d
6 -3 d 8 0 d 6 3 d 6 6 d s 978 345 m -3 -3 d 3 -2 d 3 2 d cl s 976 343 m
-2 -2 d 2 -3 d 3 3 d cl s 980 347 m -3 -3 d 3 -3 d 3 3 d cl s 1037 387 m 6 3 d
8 8 d 0 -58 d s 1035 385 m 6 3 d 8 9 d 0 -59 d s 1039 389 m 5 3 d 9 8 d 0 -59 d
s 1366 881 m 0 -31 d s 1365 880 m 0 -31 d s 1367 882 m 0 -31 d s 1378 881 m
0 -31 d s 1377 880 m 0 -31 d s 1379 882 m 0 -31 d s 1416 887 m -3 -3 d -3 -4 d
-3 -6 d -2 -8 d 0 -6 d 2 -7 d 3 -6 d 3 -5 d 3 -3 d s 1415 886 m -3 -3 d -3 -4 d
-3 -6 d -2 -8 d 0 -6 d 2 -7 d 3 -6 d 3 -5 d 3 -3 d s 1417 888 m -3 -3 d -3 -4 d
-3 -6 d -2 -8 d 0 -6 d 2 -7 d 3 -7 d 3 -4 d 3 -3 d s 1423 874 m 0 3 d 2 3 d
1 1 d 3 0 d 2 -1 d 1 -3 d 2 -6 d 0 -21 d s 1422 873 m 0 3 d 2 3 d 1 1 d 3 0 d
2 -1 d 1 -3 d 2 -6 d 0 -21 d s 1424 875 m 0 3 d 2 3 d 1 1 d 3 0 d 2 -1 d 1 -3 d
2 -6 d 0 -21 d s 1444 874 m 0 3 d -1 3 d -2 1 d -3 0 d -1 -1 d -2 -3 d -1 -6 d
s 1443 873 m 0 3 d -1 3 d -2 1 d -3 0 d -1 -1 d -2 -3 d -1 -6 d s 1445 875 m
0 3 d -1 3 d -2 1 d -3 0 d -1 -1 d -2 -3 d -1 -6 d s 1452 887 m 3 -3 d 3 -4 d
3 -6 d 1 -8 d 0 -6 d -1 -7 d -3 -6 d -3 -5 d -3 -3 d s 1451 886 m 3 -3 d 3 -4 d
3 -6 d 2 -8 d 0 -6 d -2 -7 d -3 -6 d -3 -5 d -3 -3 d s 1453 888 m 3 -3 d 3 -4 d
3 -6 d 1 -8 d 0 -6 d -1 -7 d -3 -7 d -3 -4 d -3 -3 d s 1366 1210 m 0 -32 d s
1365 1209 m 0 -32 d s 1367 1211 m 0 -32 d s 1378 1210 m 0 -32 d s 1377 1209 m
0 -32 d s 1379 1211 m 0 -32 d s 1416 1216 m -3 -3 d -3 -5 d -3 -6 d -2 -7 d
0 -6 d 2 -8 d 3 -6 d 3 -4 d 3 -3 d s 1415 1215 m -3 -3 d -3 -4 d -3 -7 d
-2 -7 d 0 -6 d 2 -8 d 3 -6 d 3 -4 d 3 -3 d s 1417 1217 m -3 -3 d -3 -5 d
-3 -6 d -2 -7 d 0 -6 d 2 -8 d 3 -6 d 3 -4 d 3 -3 d s 1438 1210 m 0 -24 d
-1 -5 d -2 -1 d -3 -2 d -3 0 d -3 2 d -1 1 d -2 5 d 0 3 d s 1437 1209 m 0 -24 d
-1 -5 d -2 -1 d -3 -2 d -3 0 d -3 2 d -1 1 d -2 5 d 0 3 d s 1439 1211 m 0 -24 d
-1 -5 d -2 -1 d -3 -2 d -3 0 d -3 2 d -1 1 d -2 5 d 0 3 d s 1475 1216 m
-28 -48 d s 1474 1215 m -28 -48 d s 1476 1217 m -28 -48 d s 1502 1210 m
-12 -42 d s 1501 1209 m -12 -42 d s 1503 1211 m -12 -42 d s 1479 1193 m 2 3 d
3 3 d 3 0 d 1 -1 d 0 -3 d -1 -8 d 0 -4 d 1 -3 d 3 -2 d 3 0 d 5 2 d 3 3 d 3 4 d
3 8 d 1 4 d s 1478 1192 m 2 3 d 3 3 d 3 0 d 1 -1 d 0 -3 d -1 -8 d 0 -4 d 1 -3 d
3 -2 d 3 0 d 5 2 d 3 3 d 3 4 d 3 8 d 1 4 d s 1480 1194 m 2 3 d 3 3 d 3 0 d
1 -1 d 0 -3 d -1 -8 d 0 -4 d 1 -3 d 3 -2 d 3 0 d 5 2 d 3 3 d 3 4 d 3 8 d 1 4 d
s 1517 1216 m 3 -3 d 3 -5 d 3 -6 d 1 -7 d 0 -6 d -1 -8 d -3 -6 d -3 -4 d
-3 -3 d s 1516 1215 m 3 -3 d 3 -4 d 3 -7 d 2 -7 d 0 -6 d -2 -8 d -3 -6 d
-3 -4 d -3 -3 d s 1518 1217 m 3 -3 d 3 -5 d 3 -6 d 1 -7 d 0 -6 d -1 -8 d
-3 -6 d -3 -4 d -3 -3 d s 1366 1828 m 0 -32 d s 1365 1827 m 0 -32 d s
1367 1829 m 0 -32 d s 1404 1834 m -3 -3 d -4 -5 d -3 -6 d -1 -7 d 0 -6 d 1 -8 d
3 -6 d 4 -5 d 3 -3 d s 1403 1833 m -3 -3 d -3 -5 d -3 -6 d -2 -7 d 0 -6 d
2 -8 d 3 -6 d 3 -5 d 3 -3 d s 1405 1835 m -4 -3 d -3 -5 d -3 -6 d -1 -7 d
0 -6 d 1 -8 d 3 -6 d 3 -5 d 4 -3 d s 1426 1828 m 0 -24 d -1 -5 d -2 -1 d
-3 -2 d -3 0 d -3 2 d -1 1 d -2 5 d 0 3 d s 1425 1827 m 0 -24 d -1 -5 d -2 -1 d
-3 -2 d -3 0 d -3 2 d -1 1 d -2 5 d 0 3 d s 1427 1829 m 0 -24 d -1 -5 d -2 -2 d
-3 -1 d -3 0 d -3 1 d -1 2 d -2 5 d 0 3 d s 1462 1834 m -27 -49 d s 1462 1833 m
-28 -49 d s 1463 1835 m -27 -49 d s 1490 1828 m -12 -43 d s 1489 1827 m
-12 -43 d s 1491 1829 m -12 -43 d s 1467 1811 m 2 3 d 3 3 d 3 0 d 1 -1 d 0 -3 d
-1 -8 d 0 -4 d 1 -3 d 3 -2 d 3 0 d 5 2 d 3 3 d 3 4 d 3 8 d 1 4 d s 1466 1810 m
2 3 d 3 3 d 3 0 d 1 -1 d 0 -3 d -1 -8 d 0 -4 d 1 -3 d 3 -2 d 3 0 d 5 2 d 3 3 d
3 4 d 3 8 d 1 4 d s 1468 1812 m 1 3 d 4 3 d 3 0 d 1 -1 d 0 -3 d -1 -8 d 0 -5 d
1 -3 d 3 -1 d 3 0 d 5 1 d 3 3 d 3 5 d 3 8 d 1 4 d s 1509 1798 m -1 -2 d -2 2 d
2 1 d 1 -1 d 0 -4 d -1 -3 d -2 -1 d s 1508 1797 m -1 -2 d -2 2 d 2 1 d 1 -1 d
0 -3 d -1 -4 d -2 -1 d s 1510 1798 m -1 -1 d -2 1 d 2 2 d 1 -2 d 0 -3 d -1 -3 d
-2 -1 d s 1518 1820 m 0 3 d 2 3 d 1 2 d 3 0 d 2 -2 d 1 -3 d 2 -6 d 0 -21 d s
1517 1819 m 0 3 d 2 3 d 1 2 d 3 0 d 2 -2 d 2 -3 d 1 -6 d 0 -21 d s 1519 1821 m
0 3 d 2 3 d 1 2 d 3 0 d 2 -2 d 1 -3 d 2 -6 d 0 -21 d s 1540 1820 m 0 3 d -2 3 d
-1 2 d -3 0 d -2 -2 d -1 -3 d -2 -6 d s 1539 1819 m 0 3 d -2 3 d -1 2 d -3 0 d
-2 -2 d -1 -3 d -2 -6 d s 1541 1821 m 0 3 d -2 3 d -2 2 d -3 0 d -1 -2 d
-2 -3 d -1 -6 d s 1547 1834 m 3 -3 d 3 -5 d 3 -6 d 2 -7 d 0 -6 d -2 -8 d
-3 -6 d -3 -5 d -3 -3 d s 1546 1833 m 3 -3 d 3 -5 d 3 -6 d 2 -7 d 0 -6 d
-2 -8 d -3 -6 d -3 -5 d -3 -3 d s 1548 1835 m 3 -3 d 3 -5 d 3 -6 d 2 -7 d
0 -6 d -2 -8 d -3 -6 d -3 -5 d -3 -3 d s
showpage grestore
